Kinematics of galaxies in Compact Groups. Studying the B-band Tully-Fisher relation

We obtained new Fabry-Perot data cubes and derived velocity fields, monochromatic and velocity dispersion maps for 28 galaxies in the Hickson compact groups 37, 40, 47, 49, 54, 56, 68, 79 and 93. We find that one third of the non-barred compact group galaxies have position angle misalignments between the stellar and gaseous components. This and the asymmetric rotation curves are clear signatures of kinematic perturbations, probably due to interactions among compact group galaxies. A comparison between the B-band Tully-Fisher relation for compact group galaxies and that for the GHASP field-galaxy sample shows that, despite the high fraction of compact group galaxies with asymmetric rotation curves, these lie on the Tully-Fisher relation defined by galaxies in less dense environments, although with more scatter. This is in agreement with previous results, but now confirmed for a larger sample of 41 galaxies. We confirm the tendency for compact group galaxies at the low-mass end of the Tully-Fisher relation (HCG 49b, 89d, 96c, 96d and 100c) to have either a magnitude that is too bright for its mass (suggesting brightening by star formation) and/or a low maximum rotational velocity for its luminosity (suggesting tidal stripping). These galaxies are outside the Tully Fisher relation, at the 1 sigma level, even when the minimum acceptable values of inclinations are used to compute their maximum velocities. The inclusion of such galaxies with v<100 km/s in the determination of the zero point and slope of the compact group B-band Tully-Fisher relation would strongly change the fit, making it different from the relation for field galaxies, a fact that has to be kept in mind when studying scaling relations of interacting galaxies, specially at high redshifts.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r  &  $\sigma_r$  &             r   &    $\sigma_r$  &          v   & $\sigma_v$   &            N   &              side \\
(kpc) &(kpc) &(\arcsec) & (\arcsec)& (km/s)& (km/s)&bins \\ 
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.12  &            0.07  &             0.4  &             0.2  &              49  &               3  &               4  &               a \\
            0.15  &            0.03  &             0.5  &             0.1  &             -26  &               1  &               3  &               r \\
            0.32  &            0.05  &             1.1  &             0.2  &              12  &               7  &               9  &               r \\
            0.32  &            0.05  &             1.1  &             0.2  &              50  &               5  &               9  &               a \\
            0.52  &            0.05  &             1.8  &             0.2  &              55  &               5  &              14  &               r \\
            0.52  &            0.05  &             1.8  &             0.2  &              64  &               5  &              14  &               a \\
            0.70  &            0.05  &             2.5  &             0.2  &              80  &               4  &              20  &               r \\
            0.70  &            0.05  &             2.5  &             0.2  &              84  &               5  &              20  &               a \\
            0.89  &            0.05  &             3.1  &             0.2  &              96  &               3  &              24  &               r \\
            0.89  &            0.05  &             3.1  &             0.2  &             103  &               6  &              24  &               a \\
            1.06  &            0.04  &             3.7  &             0.2  &             108  &               4  &              24  &               r \\
            1.06  &            0.04  &             3.7  &             0.2  &             105  &               6  &              24  &               a \\
            1.20  &            0.04  &             4.3  &             0.1  &             105  &               6  &              24  &               r \\
            1.20  &            0.04  &             4.3  &             0.1  &             107  &               6  &              24  &               a \\
            1.33  &            0.03  &             4.7  &             0.1  &             105  &               6  &              24  &               a \\
            1.33  &            0.04  &             4.7  &             0.1  &             109  &               6  &              24  &               r \\
            1.45  &            0.03  &             5.1  &             0.1  &             117  &               5  &              24  &               a \\
            1.49  &            0.05  &             5.3  &             0.2  &             118  &               6  &              24  &               r \\
            1.59  &            0.05  &             5.6  &             0.2  &             114  &               5  &              24  &               a \\
            1.75  &            0.15  &             6.2  &             0.5  &             118  &               8  &              21  &               r \\
            1.76  &            0.06  &             6.2  &             0.2  &             134  &               5  &              24  &               a \\
            1.96  &            0.09  &             7.0  &             0.3  &             123  &               8  &              20  &               a \\
\hline
\label{rclabel_hcg2b}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$  &             r   &    $\sigma_r$   &          v   & $\sigma_v$  &            N   &              side \\
(kpc) &(kpc) &(\arcsec) & (\arcsec)& (km/s)& (km/s) & bins\\ 
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.07  &            0.05  &             0.3  &             0.2  &               6  &              17  &               2  &               r \\
            0.11  &            0.00  &             0.4  &             0.0  &               8  &              17  &               1  &               a \\
            0.24  &            0.04  &             0.9  &             0.2  &              18  &              11  &               6  &               a \\
            0.24  &            0.04  &             0.9  &             0.1  &              16  &               7  &               4  &               r \\
            0.41  &            0.05  &             1.6  &             0.2  &              23  &               6  &               9  &               a \\
            0.44  &            0.04  &             1.7  &             0.2  &              47  &               9  &               4  &               r \\
            0.56  &            0.00  &             2.1  &             0.0  &              16  &              17  &               1  &               r \\
            0.58  &            0.03  &             2.2  &             0.1  &              12  &               4  &               7  &               a \\
            0.73  &            0.05  &             2.8  &             0.2  &              47  &               6  &               9  &               r \\
            0.74  &            0.05  &             2.8  &             0.2  &              38  &               5  &              12  &               a \\
            0.91  &            0.04  &             3.4  &             0.2  &              44  &               4  &               6  &               r \\
            0.91  &            0.05  &             3.5  &             0.2  &              38  &               4  &              12  &               a \\
            1.07  &            0.04  &             4.1  &             0.2  &              47  &               6  &               8  &               r \\
            1.08  &            0.05  &             4.1  &             0.2  &              44  &               5  &              14  &               a \\
            1.23  &            0.06  &             4.7  &             0.2  &              44  &               5  &               9  &               a \\
            1.26  &            0.04  &             4.8  &             0.2  &              49  &               6  &               9  &               r \\
            1.36  &            0.03  &             5.2  &             0.1  &              56  &               6  &              11  &               a \\
            1.41  &            0.04  &             5.3  &             0.1  &              62  &               5  &               7  &               r \\
            1.57  &            0.05  &             5.9  &             0.2  &              69  &               8  &               8  &               a \\
            1.58  &            0.05  &             6.0  &             0.2  &              60  &               6  &               9  &               r \\
            1.71  &            0.04  &             6.5  &             0.2  &              65  &               3  &               7  &               a \\
            1.76  &            0.04  &             6.7  &             0.1  &              69  &               4  &              12  &               r \\
            1.88  &            0.04  &             7.1  &             0.1  &              75  &               4  &              11  &               r \\
            1.89  &            0.05  &             7.2  &             0.2  &              74  &               9  &               5  &               a \\
            2.04  &            0.05  &             7.7  &             0.2  &              72  &               4  &               9  &               a \\
            2.04  &            0.05  &             7.7  &             0.2  &              69  &               7  &              11  &               r \\
            2.25  &            0.16  &             8.5  &             0.6  &              67  &               5  &              23  &               r \\
            2.25  &            0.12  &             8.5  &             0.5  &              75  &               4  &              23  &               a \\
            2.70  &            0.17  &            10.2  &             0.6  &              75  &               5  &              23  &               a \\
            3.35  &            0.16  &            12.7  &             0.6  &              72  &               4  &              23  &               a \\
            3.59  &            0.69  &            13.6  &             2.6  &              74  &               5  &              23  &               r \\
            3.95  &            0.19  &            15.0  &             0.7  &              74  &               4  &              23  &               a \\
            4.48  &            0.12  &            17.0  &             0.4  &              81  &               3  &              23  &               a \\
            4.89  &            0.15  &            18.5  &             0.6  &              76  &               3  &              23  &               a \\
            5.40  &            0.19  &            20.5  &             0.7  &              85  &               4  &              23  &               a \\
            7.19  &            0.96  &            27.3  &             3.6  &              69  &               4  &              22  &               a \\
            7.39  &            1.53  &            28.0  &             5.8  &              77  &               5  &              15  &               r \\
\hline
\label{rclabel_hcg7d}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$  &             r   &    $\sigma_r$   &          v   & $\sigma_v$  &            N   &              side \\
(kpc) &(kpc) &(\arcsec) & (\arcsec)& (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.06  &            0.04  &             0.4  &             0.2  &             -13  &               7  &               4  &               r \\
            0.08  &            0.02  &             0.5  &             0.1  &              29  &               3  &               3  &               a \\
            0.17  &            0.03  &             1.1  &             0.2  &              19  &               6  &               7  &               a \\
            0.18  &            0.03  &             1.1  &             0.2  &              -3  &               3  &               9  &               r \\
            0.27  &            0.02  &             1.7  &             0.1  &               8  &               5  &              10  &               r \\
            0.29  &            0.02  &             1.8  &             0.1  &              15  &               4  &               6  &               a \\
            0.37  &            0.04  &             2.4  &             0.2  &              17  &               7  &               9  &               r \\
            0.39  &            0.03  &             2.5  &             0.2  &              24  &              16  &               4  &               a \\
            0.48  &            0.03  &             3.1  &             0.2  &               3  &              10  &               6  &               r \\
            0.52  &            0.02  &             3.3  &             0.1  &              37  &               3  &               2  &               a \\
            0.57  &            0.00  &             3.6  &             0.0  &              35  &              16  &               1  &               r \\
            0.57  &            0.02  &             3.6  &             0.1  &               8  &               8  &               2  &               a \\
            0.67  &            0.00  &             4.2  &             0.0  &              64  &              16  &               1  &               a \\
            0.71  &            0.04  &             4.5  &             0.3  &              25  &               9  &               4  &               r \\
            0.81  &            0.04  &             5.1  &             0.2  &              36  &              12  &               4  &               r \\
            0.81  &            0.03  &             5.1  &             0.2  &               5  &               7  &               5  &               a \\
            0.92  &            0.02  &             5.8  &             0.1  &              30  &               1  &               2  &               r \\
            0.93  &            0.04  &             5.9  &             0.2  &              19  &               8  &               7  &               a \\
            1.03  &            0.04  &             6.5  &             0.2  &              10  &               3  &               3  &               a \\
            1.06  &            0.00  &             6.7  &             0.0  &               8  &              16  &               1  &               r \\
            1.14  &            0.03  &             7.2  &             0.2  &              23  &               5  &              10  &               a \\
            1.17  &            0.00  &             7.4  &             0.0  &              48  &              16  &               1  &               r \\
            1.25  &            0.02  &             7.9  &             0.1  &              41  &               5  &               8  &               a \\
            1.38  &            0.03  &             8.7  &             0.2  &              28  &               5  &              10  &               a \\
            1.44  &            0.00  &             9.1  &             0.0  &              95  &              16  &               1  &               r \\
            1.47  &            0.03  &             9.3  &             0.2  &              41  &               3  &               8  &               a \\
            1.58  &            0.03  &            10.0  &             0.2  &              52  &               4  &              11  &               a \\
            1.69  &            0.04  &            10.7  &             0.2  &              42  &               7  &               9  &               a \\
            1.77  &            0.06  &            11.2  &             0.4  &              40  &               5  &              21  &               a \\
            2.07  &            0.18  &            13.1  &             1.1  &              56  &               5  &              21  &               a \\
            2.11  &            0.28  &            13.3  &             1.8  &              92  &               5  &              21  &               r \\
            3.11  &            0.24  &            19.7  &             1.5  &              85  &               6  &              21  &               r \\
            3.36  &            0.25  &            21.3  &             1.6  &             100  &               7  &              21  &               a \\
            3.70  &            0.07  &            23.4  &             0.5  &             104  &               4  &              21  &               r \\
            3.96  &            0.16  &            25.0  &             1.0  &             107  &               4  &              21  &               a \\
            3.96  &            0.09  &            25.1  &             0.6  &             107  &               4  &              21  &               r \\
            4.21  &            0.06  &            26.6  &             0.4  &             105  &               4  &              21  &               r \\
            4.39  &            0.05  &            27.8  &             0.3  &              93  &               2  &              21  &               r \\
            4.41  &            0.14  &            27.9  &             0.9  &             116  &               5  &              21  &               a \\
            4.64  &            0.10  &            29.4  &             0.6  &             104  &               5  &              21  &               r \\
            4.98  &            0.24  &            31.5  &             1.5  &             103  &               8  &              21  &               a \\
            5.07  &            0.19  &            32.1  &             1.2  &             119  &               4  &              21  &               r \\
            5.63  &            0.09  &            35.6  &             0.6  &             125  &               4  &              21  &               r \\
            5.83  &            0.03  &            36.9  &             0.2  &             115  &               3  &              21  &               r \\
            5.95  &            0.03  &            37.7  &             0.2  &             122  &               4  &              21  &               r \\
            5.97  &            0.18  &            37.7  &             1.1  &             132  &               3  &              21  &               a \\
            6.05  &            0.03  &            38.3  &             0.2  &             117  &               4  &              21  &               r \\
            6.18  &            0.04  &            39.1  &             0.3  &             118  &               4  &              21  &               r \\
            6.33  &            0.05  &            40.0  &             0.3  &             120  &               5  &              21  &               r \\
            6.44  &            0.11  &            40.8  &             0.7  &             132  &               4  &              21  &               a \\
            6.53  &            0.07  &            41.3  &             0.4  &             134  &               5  &              21  &               r \\
            6.70  &            0.05  &            42.4  &             0.3  &             132  &               4  &              21  &               a \\
            6.81  &            0.10  &            43.1  &             0.6  &             134  &               5  &              21  &               r \\
            6.94  &            0.10  &            43.9  &             0.6  &             136  &               5  &              21  &               a \\
            7.28  &            0.13  &            46.1  &             0.8  &             133  &               4  &              21  &               r \\
            7.49  &            0.23  &            47.4  &             1.5  &             159  &               6  &              21  &               a \\
            7.75  &            0.13  &            49.0  &             0.8  &             139  &               4  &              21  &               r \\
            8.27  &            0.24  &            52.3  &             1.5  &             143  &               7  &              18  &               r \\
\hline
\label{rclabel_hcg22c}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\ 
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.37  &            0.00  &             0.9  &             0.0  &               0  &               5  &               1  &               r \\
            0.45  &            0.08  &             1.1  &             0.2  &              31  &               4  &               2  &               a \\
            0.74  &            0.00  &             1.8  &             0.0  &              24  &               5  &               1  &               a \\
            0.77  &            0.03  &             1.9  &             0.1  &              30  &               5  &               2  &               r \\
            1.04  &            0.09  &             2.6  &             0.2  &              43  &               2  &               2  &               r \\
            1.08  &            0.03  &             2.7  &             0.1  &              51  &               2  &               2  &               a \\
            1.43  &            0.33  &             3.6  &             0.8  &              52  &               4  &               7  &               a \\
            1.96  &            0.60  &             4.8  &             1.5  &              59  &               2  &              19  &               r \\
\hline
\label{rclabel_hcg37d}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.70  &            0.00  &             1.7  &             0.0  &             -63  &              38  &               1  &               r \\
            1.41  &            0.00  &             3.4  &             0.0  &             -14  &              38  &               1  &               r \\
            2.03  &            0.07  &             4.9  &             0.2  &              68  &              18  &               2  &               r \\
            2.11  &            0.00  &             5.1  &             0.0  &              42  &              38  &               1  &               a \\
            2.49  &            0.00  &             6.1  &             0.0  &              90  &              38  &               2  &               r \\
            2.49  &            0.00  &             6.1  &             0.0  &              52  &              38  &               1  &               a \\
            2.63  &            0.00  &             6.4  &             0.0  &              86  &              38  &               1  &               a \\
            2.63  &            0.00  &             6.4  &             0.0  &             118  &              38  &               1  &               r \\
            2.88  &            0.08  &             7.0  &             0.2  &             122  &              17  &               4  &               a \\
            2.92  &            0.06  &             7.1  &             0.1  &             166  &               6  &               4  &               r \\
            3.91  &            0.42  &             9.5  &             1.0  &             165  &               7  &              23  &               r \\
            4.63  &            0.99  &            11.3  &             2.4  &             176  &               9  &              23  &               a \\
            5.77  &            0.61  &            14.1  &             1.5  &             185  &               5  &              23  &               r \\
            7.28  &            0.37  &            17.8  &             0.9  &             185  &               3  &              23  &               r \\
            8.11  &            1.55  &            19.8  &             3.8  &             201  &               8  &              17  &               a \\
            8.47  &            0.37  &            20.7  &             0.9  &             191  &               2  &              23  &               r \\
            9.87  &            0.53  &            24.1  &             1.3  &             195  &               2  &              22  &               r \\
\hline
\label{rclabel_hcg40c}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.78  &            0.00  &             1.9  &             0.0  &              43  &              23  &               1  &               a \\
            0.98  &            0.00  &             2.4  &             0.0  &             -13  &              23  &               1  &               a \\
            0.98  &            0.00  &             2.4  &             0.0  &             113  &              23  &               1  &               r \\
            1.16  &            0.00  &             2.8  &             0.0  &              64  &              23  &               1  &               r \\
            1.28  &            0.00  &             3.1  &             0.0  &              67  &              23  &               1  &               a \\
            1.48  &            0.00  &             3.6  &             0.0  &             139  &              23  &               1  &               a \\
            2.39  &            0.99  &             5.8  &             2.4  &             105  &              23  &               3  &               a \\
            2.86  &            0.76  &             6.9  &             1.8  &             150  &              16  &               3  &               r \\
\hline
\label{rclabel_hcg40e}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.70  &            0.11  &             1.1  &             0.2  &             -20  &               6  &               3  &               a \\
            0.70  &            0.11  &             1.1  &             0.2  &              22  &               5  &               3  &               r \\
            1.27  &            0.05  &             1.9  &             0.1  &               0  &              13  &               4  &               a \\
            1.27  &            0.05  &             1.9  &             0.1  &              28  &               8  &               4  &               r \\
            1.65  &            0.00  &             2.5  &             0.0  &              31  &              13  &               1  &               r \\
            1.65  &            0.00  &             2.5  &             0.0  &               9  &              13  &               1  &               a \\
            1.95  &            0.12  &             3.0  &             0.2  &              27  &               6  &               7  &               a \\
            1.97  &            0.13  &             3.0  &             0.2  &              53  &               8  &               5  &               r \\
            3.00  &            0.56  &             4.6  &             0.8  &              75  &               7  &              24  &               a \\
            3.33  &            0.80  &             5.0  &             1.2  &              67  &               5  &              24  &               r \\
            4.47  &            0.46  &             6.8  &             0.7  &              96  &              12  &              13  &               a \\
            6.41  &            1.00  &             9.7  &             1.5  &             125  &               6  &              24  &               r \\
\hline
\label{rclabel_hcg49a}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.58  &            0.00  &             0.9  &             0.0  &              45  &               7  &               1  &               a \\
            1.11  &            0.05  &             1.7  &             0.1  &              74  &               7  &               3  &               a \\
            1.57  &            0.14  &             2.4  &             0.2  &              71  &               4  &               3  &               a \\
            1.75  &            0.00  &             2.7  &             0.0  &              45  &               7  &               1  &               r \\
            2.79  &            0.57  &             4.2  &             0.9  &              67  &               2  &              24  &               a \\
            2.88  &            0.60  &             4.4  &             0.9  &              65  &               2  &              24  &               r \\
            4.71  &            0.67  &             7.1  &             1.0  &              69  &               2  &              19  &               r \\
            4.78  &            0.69  &             7.3  &             1.0  &              54  &               2  &              24  &               a \\
            8.24  &            0.99  &            12.5  &             1.5  &              44  &               2  &              24  &               a \\
\hline
\label{rclabel_hcg49b}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.00  &            0.00  &             0.0  &             0.0  &              21  &              16  &               1  &               a \\
            0.58  &            0.00  &             0.9  &             0.0  &              -5  &              16  &               1  &               r \\
            0.59  &            0.00  &             0.9  &             0.0  &              23  &              16  &               1  &               a \\
            1.04  &            0.11  &             1.6  &             0.2  &              21  &              16  &               3  &               r \\
            1.05  &            0.11  &             1.6  &             0.2  &              44  &               5  &               3  &               a \\
            1.86  &            0.56  &             2.8  &             0.8  &              74  &              11  &               7  &               a \\
            2.10  &            0.45  &             3.2  &             0.7  &              82  &               6  &              16  &               r \\
            4.34  &            1.16  &             6.6  &             1.8  &             112  &               9  &              10  &               r \\
\hline
\label{rclabel_hcg49c}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            1.89  &            0.08  &             3.5  &             0.1  &              21  &               6  &               2  &               r \\
            2.09  &            0.00  &             3.8  &             0.0  &              60  &               7  &               1  &               a \\
            2.23  &            0.00  &             4.1  &             0.0  &              51  &               7  &               1  &               r \\
            2.71  &            0.13  &             5.0  &             0.2  &              70  &               0  &               2  &               r \\
            2.99  &            0.00  &             5.5  &             0.0  &              96  &               7  &               1  &               a \\
            3.13  &            0.00  &             5.7  &             0.0  &             120  &               7  &               1  &               a \\
            3.39  &            0.05  &             6.2  &             0.1  &             113  &               6  &               2  &               r \\
            4.71  &            0.82  &             8.6  &             1.5  &             130  &               7  &              22  &               a \\
            4.71  &            0.77  &             8.6  &             1.4  &             138  &               5  &              22  &               r \\
            7.26  &            0.66  &            13.3  &             1.2  &             190  &               3  &              22  &               a \\
            8.25  &            1.62  &            15.1  &             3.0  &             186  &               4  &              22  &               r \\
           10.54  &            1.27  &            19.3  &             2.3  &             203  &               3  &              22  &               a \\
           15.98  &            2.76  &            29.2  &             5.0  &             200  &               4  &              17  &               a \\
\hline
\label{rclabel_hcg56a}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.00  &            0.00  &             0.0  &             0.0  &             -35  &              14  &               1  &               a \\
            0.33  &            0.00  &             1.1  &             0.0  &              38  &              14  &               1  &               r \\
            0.33  &            0.00  &             1.1  &             0.0  &               3  &              14  &               1  &               a \\
            0.51  &            0.00  &             1.7  &             0.0  &              26  &              14  &               1  &               a \\
            0.63  &            0.00  &             2.0  &             0.0  &              20  &              14  &               1  &               r \\
            0.63  &            0.00  &             2.0  &             0.0  &               4  &              14  &               1  &               a \\
            0.65  &            0.00  &             2.1  &             0.0  &              32  &              14  &               1  &               r \\
            0.65  &            0.00  &             2.1  &             0.0  &               1  &              14  &               1  &               a \\
            0.86  &            0.00  &             2.8  &             0.0  &              34  &              14  &               1  &               r \\
            1.00  &            0.02  &             3.3  &             0.1  &              17  &              14  &               2  &               a \\
            1.03  &            0.00  &             3.3  &             0.0  &              32  &              14  &               1  &               r \\
            1.07  &            0.01  &             3.5  &             0.0  &              54  &              13  &               2  &               r \\
            1.12  &            0.02  &             3.6  &             0.1  &              27  &               0  &               2  &               a \\
            1.30  &            0.00  &             4.2  &             0.0  &              66  &              14  &               1  &               r \\
            1.46  &            0.00  &             4.8  &             0.0  &              35  &              14  &               1  &               a \\
            1.49  &            0.04  &             4.9  &             0.1  &              40  &               0  &               2  &               r \\
            1.63  &            0.00  &             5.3  &             0.0  &              37  &              14  &               1  &               a \\
            1.65  &            0.02  &             5.4  &             0.1  &              74  &               4  &               2  &               r \\
            1.74  &            0.00  &             5.7  &             0.0  &              46  &              14  &               1  &               r \\
            2.56  &            0.38  &             8.4  &             1.3  &              58  &               4  &              20  &               a \\
            3.40  &            0.93  &            11.1  &             3.0  &              69  &               4  &              20  &               r \\
            4.15  &            0.60  &            13.5  &             2.0  &             101  &               4  &              15  &               a \\
\hline
\label{rclabel_hcg79d}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.00  &            0.00  &             0.0  &             0.0  &             -87  &              29  &               1  &               r \\
            0.58  &            0.00  &             1.9  &             0.0  &              53  &              29  &               1  &               a \\
            0.58  &            0.00  &             1.9  &             0.0  &             117  &              29  &               1  &               r \\
            0.85  &            0.02  &             2.7  &             0.1  &              77  &               8  &               2  &               a \\
            0.85  &            0.02  &             2.7  &             0.1  &             128  &              22  &               2  &               r \\
            0.98  &            0.00  &             3.2  &             0.0  &              75  &              29  &               1  &               a \\
            0.98  &            0.00  &             3.2  &             0.0  &             114  &              29  &               1  &               r \\
            1.14  &            0.02  &             3.7  &             0.1  &              64  &               1  &               2  &               a \\
            1.16  &            0.03  &             3.7  &             0.1  &             105  &              19  &               3  &               r \\
            1.34  &            0.00  &             4.3  &             0.0  &             126  &              29  &               1  &               r \\
            1.34  &            0.00  &             4.3  &             0.0  &              61  &              29  &               1  &               a \\
            1.43  &            0.01  &             4.6  &             0.0  &              98  &               2  &               2  &               r \\
            1.44  &            0.00  &             4.7  &             0.0  &              74  &              29  &               1  &               a \\
            1.58  &            0.00  &             5.1  &             0.0  &             110  &              29  &               1  &               r \\
            1.64  &            0.04  &             5.3  &             0.1  &              56  &               3  &               3  &               a \\
            1.73  &            0.00  &             5.6  &             0.0  &              82  &              29  &               1  &               a \\
            1.76  &            0.03  &             5.7  &             0.1  &             116  &              17  &               2  &               r \\
            1.84  &            0.00  &             6.0  &             0.0  &             121  &              29  &               1  &               r \\
            1.89  &            0.04  &             6.1  &             0.1  &              95  &               8  &               2  &               a \\
            2.06  &            0.05  &             6.7  &             0.2  &             105  &               5  &               2  &               a \\
            2.19  &            0.03  &             7.1  &             0.1  &              91  &               0  &               3  &               a \\
            2.19  &            0.03  &             7.1  &             0.1  &             123  &              13  &               3  &               r \\
            2.33  &            0.03  &             7.6  &             0.1  &             111  &               8  &               2  &               a \\
            2.37  &            0.00  &             7.7  &             0.0  &             146  &              29  &               1  &               r \\
            2.45  &            0.00  &             7.9  &             0.0  &             163  &              29  &               1  &               a \\
            2.47  &            0.00  &             8.0  &             0.0  &             176  &              29  &               1  &               r \\
            2.60  &            0.00  &             8.4  &             0.0  &             148  &              29  &               1  &               r \\
            2.67  &            0.06  &             8.6  &             0.2  &             138  &              10  &               4  &               a \\
            2.80  &            0.03  &             9.1  &             0.1  &             102  &               7  &               2  &               a \\
            2.81  &            0.03  &             9.1  &             0.1  &             164  &              13  &               2  &               r \\
            2.94  &            0.01  &             9.5  &             0.0  &             210  &              26  &               2  &               r \\
            2.94  &            0.00  &             9.5  &             0.0  &             124  &              29  &               1  &               a \\
            3.12  &            0.03  &            10.1  &             0.1  &             160  &              29  &               5  &               r \\
            3.15  &            0.02  &            10.2  &             0.1  &             157  &              24  &               2  &               a \\
            3.32  &            0.02  &            10.8  &             0.1  &             200  &               5  &               4  &               r \\
            3.34  &            0.00  &            10.8  &             0.0  &             135  &               2  &               2  &               a \\
            3.47  &            0.02  &            11.2  &             0.1  &             147  &              21  &               2  &               a \\
            3.47  &            0.02  &            11.2  &             0.1  &             230  &              25  &               2  &               r \\
            3.58  &            0.02  &            11.6  &             0.1  &             202  &               1  &               3  &               r \\
            3.59  &            0.00  &            11.6  &             0.0  &             116  &              29  &               1  &               a \\
            4.08  &            0.32  &            13.2  &             1.0  &             200  &               9  &              25  &               r \\
            4.82  &            0.72  &            15.6  &             2.3  &             142  &              10  &              25  &               a \\
            5.31  &            0.47  &            17.2  &             1.5  &             220  &              11  &              25  &               r \\
            6.81  &            0.52  &            22.0  &             1.7  &             208  &              10  &              25  &               a \\
           13.94  &            6.55  &            45.2  &            21.2  &             173  &              16  &              25  &               a \\
           15.52  &            8.21  &            50.2  &            26.6  &             208  &              16  &              23  &               r \\
           27.50  &            1.18  &            89.1  &             3.8  &             118  &               5  &              25  &               a \\
           29.64  &            0.45  &            96.0  &             1.5  &             138  &               4  &              15  &               a \\
\hline
\label{rclabel_hcg93b}
\end{tabular}
\begin{tabular}{cccccccc}
\noalign{\medskip} \hline
           r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
            0.08  &            0.06  &             0.4  &             0.3  &              70  &              28  &               3  &               a \\
            0.13  &            0.00  &             0.6  &             0.0  &              22  &               6  &               2  &               r \\
            0.26  &            0.04  &             1.3  &             0.2  &              80  &               9  &               6  &               r \\
            0.26  &            0.04  &             1.3  &             0.2  &             162  &              13  &               6  &               a \\
            0.40  &            0.02  &             2.0  &             0.1  &             114  &              10  &               6  &               r \\
            0.40  &            0.02  &             2.0  &             0.1  &             194  &               7  &               5  &               a \\
            0.54  &            0.05  &             2.7  &             0.2  &             139  &               8  &               7  &               r \\
            0.54  &            0.04  &             2.7  &             0.2  &             208  &               8  &              11  &               a \\
            0.70  &            0.04  &             3.4  &             0.2  &             219  &               7  &              12  &               a \\
            0.71  &            0.03  &             3.5  &             0.1  &             165  &              13  &               9  &               r \\
            0.85  &            0.05  &             4.2  &             0.2  &             179  &              10  &              20  &               r \\
            0.85  &            0.05  &             4.2  &             0.2  &             220  &               5  &              17  &               a \\
            1.00  &            0.03  &             4.9  &             0.2  &             191  &              11  &              19  &               r \\
            1.00  &            0.03  &             4.9  &             0.2  &             212  &               5  &              15  &               a \\
            1.13  &            0.04  &             5.6  &             0.2  &             200  &               9  &              22  &               r \\
            1.15  &            0.04  &             5.7  &             0.2  &             208  &               4  &              22  &               a \\
            1.27  &            0.03  &             6.3  &             0.2  &             200  &              10  &              22  &               r \\
            1.29  &            0.03  &             6.4  &             0.2  &             210  &               3  &              22  &               a \\
            1.40  &            0.03  &             6.9  &             0.1  &             206  &               3  &              22  &               a \\
            1.41  &            0.04  &             6.9  &             0.2  &             185  &               7  &              22  &               r \\
            1.50  &            0.02  &             7.4  &             0.1  &             209  &               3  &              22  &               a \\
            1.54  &            0.04  &             7.6  &             0.2  &             198  &               9  &              22  &               r \\
            1.60  &            0.03  &             7.9  &             0.1  &             209  &               3  &              22  &               a \\
            1.68  &            0.04  &             8.3  &             0.2  &             199  &               7  &              22  &               r \\
            1.68  &            0.03  &             8.3  &             0.2  &             203  &               3  &              22  &               a \\
            1.77  &            0.02  &             8.7  &             0.1  &             211  &               4  &              22  &               a \\
            1.84  &            0.05  &             9.1  &             0.2  &             203  &               5  &              22  &               r \\
            1.87  &            0.02  &             9.2  &             0.1  &             205  &               4  &              22  &               a \\
            1.97  &            0.03  &             9.7  &             0.2  &             214  &               5  &              22  &               a \\
            2.02  &            0.07  &            10.0  &             0.4  &             222  &               6  &              22  &               r \\
            2.10  &            0.03  &            10.4  &             0.1  &             209  &               5  &              22  &               a \\
            2.22  &            0.04  &            10.9  &             0.2  &             214  &               6  &              22  &               a \\
            2.25  &            0.09  &            11.1  &             0.4  &             226  &               8  &              22  &               r \\
            2.37  &            0.05  &            11.7  &             0.2  &             211  &               4  &              22  &               a \\
            2.53  &            0.06  &            12.5  &             0.3  &             223  &               3  &              22  &               a \\
            2.57  &            0.10  &            12.7  &             0.5  &             226  &               9  &              22  &               r \\
            2.77  &            0.07  &            13.7  &             0.3  &             215  &               7  &              22  &               a \\
            3.07  &            0.10  &            15.1  &             0.5  &             231  &               9  &              22  &               a \\
            3.23  &            0.43  &            15.9  &             2.1  &             220  &              11  &              22  &               r \\
            3.58  &            0.22  &            17.7  &             1.1  &             216  &              12  &              22  &               a \\
            4.78  &            0.36  &            23.6  &             1.8  &             157  &              11  &              22  &               a \\
            4.98  &            0.33  &            24.6  &             1.7  &             164  &               9  &              22  &               r \\
            5.92  &            0.35  &            29.2  &             1.7  &             128  &               7  &              22  &               a \\
            6.00  &            0.22  &            29.6  &             1.1  &             145  &               7  &              22  &               r \\
            6.78  &            0.18  &            33.5  &             0.9  &             161  &               6  &              22  &               r \\
            7.31  &            0.55  &            36.1  &             2.7  &             142  &               8  &              22  &               a \\
            7.31  &            0.14  &            36.1  &             0.7  &             172  &               3  &              22  &               r \\
            7.88  &            0.21  &            38.9  &             1.1  &             178  &               5  &              22  &               r \\
            9.13  &            0.36  &            45.1  &             1.8  &             159  &               6  &              22  &               a \\
            9.33  &            0.71  &            46.0  &             3.5  &             135  &               6  &              15  &               r \\
           10.18  &            0.42  &            50.2  &             2.1  &             170  &               6  &              22  &               a \\
           11.54  &            0.38  &            57.0  &             1.9  &             173  &               5  &              22  &               a \\
           13.23  &            0.53  &            65.3  &             2.6  &             150  &               6  &              22  &               a \\
           15.13  &            1.10  &            74.7  &             5.4  &             144  &               5  &              22  &               a \\
           17.96  &            0.58  &            88.6  &             2.9  &             136  &               3  &              22  &               a \\
           20.34  &            1.03  &           100.4  &             5.1  &             139  &               4  &              22  &               a \\
           22.85  &            0.37  &           112.8  &             1.8  &             142  &               4  &              22  &               a \\
           23.84  &            0.37  &           117.6  &             1.8  &             139  &               3  &              18  &               a \\
\hline
\label{rclabel_ngc92}
\end{tabular}
\begin{longtable}{cccccccc}
\caption{HCG 2a rotation curve}\\
%\begin{tabular}{cccccccc}
%\noalign{\medskip} \hline
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endhead
\hline
\endfoot
            0.18  &            0.01  &             0.6  &             0.0  &             -49  &              13  &               3  &               a \\
            0.18  &            0.01  &             0.6  &             0.0  &              62  &              16  &               3  &               r \\
            0.33  &            0.03  &             1.2  &             0.1  &              60  &              10  &               5  &               r \\
            0.33  &            0.03  &             1.2  &             0.1  &             -32  &               9  &               5  &               a \\
            0.52  &            0.05  &             1.8  &             0.2  &              55  &               5  &               7  &               r \\
            0.52  &            0.06  &             1.8  &             0.2  &             -24  &               4  &               9  &               a \\
            0.70  &            0.06  &             2.5  &             0.2  &              45  &               3  &              11  &               r \\
            0.71  &            0.06  &             2.5  &             0.2  &             -20  &               3  &              12  &               a \\
            0.92  &            0.06  &             3.2  &             0.2  &              -9  &               2  &              16  &               a \\
            0.92  &            0.06  &             3.3  &             0.2  &              46  &               5  &              14  &               r \\
            1.12  &            0.06  &             3.9  &             0.2  &              -3  &               2  &              18  &               a \\
            1.12  &            0.05  &             4.0  &             0.2  &              38  &               6  &              10  &               r \\
            1.30  &            0.05  &             4.6  &             0.2  &              46  &               6  &              12  &               r \\
            1.31  &            0.06  &             4.6  &             0.2  &               5  &               3  &              20  &               a \\
            1.51  &            0.06  &             5.3  &             0.2  &               0  &               4  &              23  &               a \\
            1.51  &            0.06  &             5.4  &             0.2  &              47  &               3  &              18  &               r \\
            1.68  &            0.04  &             5.9  &             0.2  &              -3  &               4  &              16  &               a \\
            1.71  &            0.07  &             6.0  &             0.2  &              56  &               3  &              16  &               r \\
            1.81  &            0.04  &             6.4  &             0.1  &               0  &               4  &              16  &               a \\
            1.93  &            0.03  &             6.8  &             0.1  &               6  &               5  &              16  &               a \\
            1.96  &            0.06  &             6.9  &             0.2  &              32  &               8  &              16  &               r \\
            2.05  &            0.03  &             7.3  &             0.1  &               1  &               4  &              16  &               a \\
            2.17  &            0.03  &             7.7  &             0.1  &              14  &               6  &              16  &               a \\
            2.17  &            0.06  &             7.7  &             0.2  &              54  &               7  &              16  &               r \\
            2.29  &            0.04  &             8.1  &             0.1  &              15  &               4  &              16  &               a \\
            2.38  &            0.06  &             8.4  &             0.2  &              42  &               5  &              16  &               r \\
            2.40  &            0.05  &             8.5  &             0.2  &              19  &               5  &              16  &               a \\
            2.55  &            0.05  &             9.0  &             0.2  &              23  &               6  &              16  &               a \\
            2.60  &            0.09  &             9.2  &             0.3  &              65  &               5  &              16  &               r \\
            2.67  &            0.04  &             9.5  &             0.1  &              28  &               7  &              16  &               a \\
            2.81  &            0.03  &             9.9  &             0.1  &              35  &               7  &              16  &               a \\
            2.84  &            0.06  &            10.0  &             0.2  &              68  &               6  &              16  &               r \\
            2.95  &            0.04  &            10.4  &             0.1  &              41  &               9  &              16  &               a \\
            3.09  &            0.03  &            10.9  &             0.1  &              54  &               6  &              16  &               a \\
            3.09  &            0.06  &            10.9  &             0.2  &              70  &               6  &              16  &               r \\
            3.20  &            0.03  &            11.3  &             0.1  &              63  &               3  &              16  &               a \\
            3.31  &            0.06  &            11.7  &             0.2  &              73  &               6  &              16  &               r \\
            3.32  &            0.04  &            11.8  &             0.1  &              57  &               3  &              16  &               a \\
            3.45  &            0.04  &            12.2  &             0.1  &              71  &               4  &              16  &               a \\
            3.56  &            0.07  &            12.6  &             0.2  &              87  &               4  &              16  &               r \\
            3.57  &            0.03  &            12.6  &             0.1  &              75  &               5  &              16  &               a \\
            3.66  &            0.03  &            13.0  &             0.1  &              79  &               7  &              16  &               a \\
            3.75  &            0.05  &            13.3  &             0.2  &              96  &               7  &              16  &               r \\
            3.76  &            0.03  &            13.3  &             0.1  &              81  &               4  &              16  &               a \\
            3.86  &            0.03  &            13.7  &             0.1  &              78  &               3  &              16  &               a \\
            3.93  &            0.05  &            13.9  &             0.2  &             102  &               7  &              16  &               r \\
            3.94  &            0.02  &            14.0  &             0.1  &              89  &               4  &              16  &               a \\
            4.01  &            0.01  &            14.2  &             0.0  &              73  &               5  &              16  &               a \\
            4.08  &            0.02  &            14.5  &             0.1  &              90  &               4  &              16  &               a \\
            4.09  &            0.04  &            14.5  &             0.1  &             114  &               6  &              16  &               r \\
            4.17  &            0.02  &            14.7  &             0.1  &              85  &               2  &              16  &               a \\
            4.23  &            0.02  &            15.0  &             0.1  &             102  &               5  &              16  &               a \\
            4.28  &            0.05  &            15.1  &             0.2  &             115  &               5  &              16  &               r \\
            4.30  &            0.02  &            15.2  &             0.1  &              98  &               5  &              16  &               a \\
            4.36  &            0.01  &            15.4  &             0.0  &             100  &               3  &              16  &               a \\
            4.42  &            0.02  &            15.6  &             0.1  &             100  &               6  &              16  &               a \\
            4.49  &            0.02  &            15.9  &             0.1  &              97  &               5  &              16  &               a \\
            4.53  &            0.02  &            16.0  &             0.1  &             102  &               4  &              16  &               a \\
            4.55  &            0.11  &            16.1  &             0.4  &             109  &               7  &              16  &               r \\
            4.61  &            0.02  &            16.3  &             0.1  &             113  &               4  &              16  &               a \\
            4.67  &            0.01  &            16.5  &             0.0  &             104  &               3  &              16  &               a \\
            4.72  &            0.02  &            16.7  &             0.1  &             109  &               6  &              16  &               a \\
            4.78  &            0.02  &            16.9  &             0.1  &             107  &               5  &              16  &               a \\
            4.81  &            0.08  &            17.0  &             0.3  &             123  &               9  &              16  &               r \\
            4.83  &            0.02  &            17.1  &             0.1  &              99  &               3  &              16  &               a \\
            4.88  &            0.02  &            17.3  &             0.1  &             112  &               4  &              16  &               a \\
            4.94  &            0.02  &            17.5  &             0.1  &             109  &               4  &              16  &               a \\
            4.99  &            0.01  &            17.6  &             0.0  &             113  &               5  &              16  &               a \\
            5.03  &            0.05  &            17.8  &             0.2  &             123  &               5  &              16  &               r \\
            5.04  &            0.02  &            17.8  &             0.1  &             104  &               4  &              16  &               a \\
            5.10  &            0.01  &            18.0  &             0.0  &             119  &               6  &              16  &               a \\
            5.14  &            0.02  &            18.2  &             0.1  &             105  &               4  &              16  &               a \\
            5.19  &            0.01  &            18.4  &             0.0  &             115  &               6  &              16  &               a \\
            5.25  &            0.02  &            18.6  &             0.1  &             114  &               5  &              16  &               a \\
            5.27  &            0.08  &            18.6  &             0.3  &             123  &               5  &              16  &               r \\
            5.30  &            0.01  &            18.7  &             0.0  &             116  &               6  &              16  &               a \\
            5.35  &            0.01  &            18.9  &             0.0  &             107  &               5  &              16  &               a \\
            5.40  &            0.02  &            19.1  &             0.1  &             111  &               5  &              16  &               a \\
            5.45  &            0.02  &            19.3  &             0.1  &             112  &               6  &              16  &               a \\
            5.45  &            0.06  &            19.3  &             0.2  &             129  &               5  &              16  &               r \\
            5.51  &            0.02  &            19.5  &             0.1  &             116  &               6  &              16  &               a \\
            5.56  &            0.02  &            19.7  &             0.1  &             112  &               5  &              16  &               a \\
            5.61  &            0.01  &            19.8  &             0.0  &             119  &               7  &              16  &               a \\
            5.66  &            0.02  &            20.0  &             0.1  &             116  &               5  &              16  &               a \\
            5.70  &            0.01  &            20.2  &             0.0  &             121  &               4  &              16  &               a \\
            5.73  &            0.08  &            20.3  &             0.3  &             141  &               5  &              16  &               r \\
            5.75  &            0.01  &            20.4  &             0.0  &             110  &               4  &              16  &               a \\
            5.80  &            0.02  &            20.5  &             0.1  &             120  &               6  &              16  &               a \\
            5.86  &            0.02  &            20.7  &             0.1  &             130  &               5  &              16  &               a \\
            5.92  &            0.02  &            21.0  &             0.1  &             122  &               5  &              16  &               a \\
            5.98  &            0.01  &            21.1  &             0.0  &             126  &               4  &              16  &               a \\
            6.03  &            0.02  &            21.3  &             0.1  &             122  &               5  &              16  &               a \\
            6.04  &            0.06  &            21.4  &             0.2  &             135  &               7  &              16  &               r \\
            6.09  &            0.02  &            21.6  &             0.1  &             124  &               5  &              16  &               a \\
            6.14  &            0.02  &            21.7  &             0.1  &             124  &               5  &              16  &               a \\
            6.20  &            0.01  &            21.9  &             0.1  &             122  &               6  &              16  &               a \\
            6.24  &            0.05  &            22.1  &             0.2  &             121  &               7  &              16  &               r \\
            6.27  &            0.01  &            22.2  &             0.0  &             129  &               3  &              16  &               a \\
            6.33  &            0.02  &            22.4  &             0.1  &             126  &               6  &              16  &               a \\
            6.38  &            0.02  &            22.6  &             0.1  &             128  &               8  &              16  &               a \\
            6.44  &            0.05  &            22.8  &             0.2  &             131  &               5  &              16  &               r \\
            6.45  &            0.02  &            22.8  &             0.1  &             131  &               4  &              16  &               a \\
            6.53  &            0.02  &            23.1  &             0.1  &             128  &               5  &              16  &               a \\
            6.59  &            0.02  &            23.3  &             0.1  &             128  &               3  &              16  &               a \\
            6.65  &            0.02  &            23.5  &             0.1  &             133  &               3  &              16  &               a \\
            6.65  &            0.08  &            23.5  &             0.3  &             137  &               6  &              16  &               r \\
            6.71  &            0.02  &            23.8  &             0.1  &             124  &               5  &              16  &               a \\
            6.79  &            0.03  &            24.0  &             0.1  &             132  &               3  &              16  &               a \\
            6.88  &            0.03  &            24.3  &             0.1  &             124  &               4  &              16  &               a \\
            6.89  &            0.05  &            24.4  &             0.2  &             133  &               9  &              16  &               r \\
            6.96  &            0.02  &            24.6  &             0.1  &             129  &               5  &              16  &               a \\
            7.02  &            0.02  &            24.8  &             0.1  &             128  &               5  &              16  &               a \\
            7.10  &            0.03  &            25.1  &             0.1  &             139  &               4  &              16  &               a \\
            7.14  &            0.06  &            25.3  &             0.2  &             138  &               8  &              16  &               r \\
            7.18  &            0.02  &            25.4  &             0.1  &             136  &               3  &              16  &               a \\
            7.25  &            0.02  &            25.6  &             0.1  &             139  &               5  &              16  &               a \\
            7.30  &            0.02  &            25.8  &             0.1  &             134  &               5  &              16  &               a \\
            7.37  &            0.08  &            26.1  &             0.3  &             134  &               7  &              16  &               r \\
            7.37  &            0.02  &            26.1  &             0.1  &             141  &               6  &              16  &               a \\
            7.44  &            0.01  &            26.3  &             0.0  &             148  &               2  &              16  &               a \\
            7.48  &            0.03  &            26.5  &             0.1  &             144  &               5  &              16  &               a \\
            7.56  &            0.05  &            26.8  &             0.2  &             128  &               5  &              16  &               r \\
            7.57  &            0.03  &            26.8  &             0.1  &             151  &               3  &              16  &               a \\
            7.65  &            0.02  &            27.1  &             0.1  &             150  &               5  &              16  &               a \\
            7.72  &            0.04  &            27.3  &             0.1  &             142  &               7  &              16  &               r \\
            7.72  &            0.01  &            27.3  &             0.0  &             152  &               3  &              16  &               a \\
            7.77  &            0.02  &            27.5  &             0.1  &             151  &               6  &              16  &               a \\
            7.85  &            0.02  &            27.8  &             0.1  &             157  &               2  &              16  &               a \\
            7.87  &            0.05  &            27.8  &             0.2  &             152  &               9  &              16  &               r \\
            7.91  &            0.02  &            28.0  &             0.1  &             146  &               4  &              16  &               a \\
            8.00  &            0.02  &            28.3  &             0.1  &             151  &               4  &              16  &               a \\
            8.02  &            0.04  &            28.4  &             0.1  &             150  &               8  &              16  &               r \\
            8.06  &            0.03  &            28.5  &             0.1  &             151  &               8  &              16  &               a \\
            8.15  &            0.03  &            28.8  &             0.1  &             141  &               5  &              16  &               a \\
            8.19  &            0.05  &            29.0  &             0.2  &             156  &               5  &              16  &               r \\
            8.23  &            0.03  &            29.1  &             0.1  &             162  &               4  &              16  &               a \\
            8.33  &            0.02  &            29.5  &             0.1  &             153  &               5  &              16  &               a \\
            8.36  &            0.05  &            29.6  &             0.2  &             147  &               8  &              16  &               r \\
            8.43  &            0.03  &            29.8  &             0.1  &             166  &               6  &              16  &               a \\
            8.52  &            0.03  &            30.1  &             0.1  &             158  &               7  &              16  &               a \\
            8.57  &            0.05  &            30.3  &             0.2  &             153  &               7  &              16  &               r \\
            8.61  &            0.02  &            30.5  &             0.1  &             169  &               5  &              16  &               a \\
            8.69  &            0.03  &            30.7  &             0.1  &             164  &               6  &              16  &               a \\
            8.79  &            0.06  &            31.1  &             0.2  &             149  &               6  &              16  &               r \\
            8.79  &            0.03  &            31.1  &             0.1  &             171  &               8  &              16  &               a \\
            8.89  &            0.03  &            31.5  &             0.1  &             170  &               6  &              16  &               a \\
            8.98  &            0.02  &            31.8  &             0.1  &             166  &               5  &              16  &               a \\
            9.05  &            0.07  &            32.0  &             0.2  &             161  &               7  &              16  &               r \\
            9.08  &            0.04  &            32.1  &             0.1  &             169  &               6  &              16  &               a \\
            9.20  &            0.03  &            32.6  &             0.1  &             187  &               5  &              16  &               a \\
            9.30  &            0.04  &            32.9  &             0.1  &             174  &               8  &              16  &               a \\
            9.31  &            0.10  &            32.9  &             0.4  &             165  &               8  &              16  &               r \\
            9.41  &            0.03  &            33.3  &             0.1  &             182  &               8  &              16  &               a \\
            9.51  &            0.03  &            33.6  &             0.1  &             176  &               7  &              16  &               a \\
            9.60  &            0.03  &            34.0  &             0.1  &             177  &               7  &              16  &               a \\
            9.66  &            0.11  &            34.2  &             0.4  &             177  &               8  &              16  &               r \\
            9.71  &            0.03  &            34.4  &             0.1  &             187  &               7  &              16  &               a \\
            9.82  &            0.03  &            34.8  &             0.1  &             184  &               4  &              16  &               a \\
            9.90  &            0.03  &            35.0  &             0.1  &             182  &               8  &              16  &               a \\
           10.00  &            0.03  &            35.4  &             0.1  &             181  &               8  &              16  &               a \\
           10.03  &            0.12  &            35.5  &             0.4  &             193  &               7  &              16  &               r \\
           10.09  &            0.03  &            35.7  &             0.1  &             187  &               9  &              16  &               a \\
           10.18  &            0.02  &            36.0  &             0.1  &             184  &               5  &              16  &               a \\
           10.26  &            0.02  &            36.3  &             0.1  &             183  &               9  &              16  &               a \\
           10.36  &            0.03  &            36.6  &             0.1  &             180  &               6  &              16  &               a \\
           10.44  &            0.16  &            36.9  &             0.6  &             201  &               5  &              16  &               r \\
           10.45  &            0.02  &            37.0  &             0.1  &             193  &               7  &              16  &               a \\
           10.53  &            0.03  &            37.3  &             0.1  &             189  &               5  &              16  &               a \\
           10.62  &            0.03  &            37.6  &             0.1  &             198  &               7  &              16  &               a \\
           10.73  &            0.04  &            38.0  &             0.1  &             201  &               4  &              16  &               a \\
           10.86  &            0.03  &            38.4  &             0.1  &             198  &               7  &              16  &               a \\
           10.94  &            0.02  &            38.7  &             0.1  &             208  &               7  &              16  &               a \\
           11.03  &            0.23  &            39.0  &             0.8  &             194  &              10  &              16  &               r \\
           11.03  &            0.03  &            39.0  &             0.1  &             195  &               9  &              16  &               a \\
           11.14  &            0.03  &            39.4  &             0.1  &             202  &               7  &              16  &               a \\
           11.22  &            0.03  &            39.7  &             0.1  &             206  &               8  &              16  &               a \\
           11.32  &            0.03  &            40.1  &             0.1  &             203  &               7  &              16  &               a \\
           11.46  &            0.03  &            40.5  &             0.1  &             212  &              11  &              16  &               a \\
           11.56  &            0.03  &            40.9  &             0.1  &             197  &               8  &              16  &               a \\
           11.63  &            0.18  &            41.2  &             0.6  &             197  &              10  &              16  &               r \\
           11.74  &            0.06  &            41.5  &             0.2  &             209  &               9  &              16  &               a \\
           11.94  &            0.06  &            42.2  &             0.2  &             214  &               7  &              16  &               a \\
           12.09  &            0.11  &            42.8  &             0.4  &             220  &               9  &              16  &               r \\
           12.21  &            0.08  &            43.2  &             0.3  &             223  &               7  &              16  &               a \\
           12.48  &            0.08  &            44.2  &             0.3  &             227  &               8  &              16  &               a \\
           12.66  &            0.29  &            44.8  &             1.0  &             216  &              10  &              16  &               r \\
           12.74  &            0.06  &            45.1  &             0.2  &             231  &               8  &              16  &               a \\
           13.03  &            0.10  &            46.1  &             0.3  &             243  &              11  &              16  &               a \\
           13.38  &            0.08  &            47.3  &             0.3  &             245  &               7  &              16  &               a \\
           13.41  &            0.15  &            47.5  &             0.5  &             216  &               9  &              16  &               r \\
           13.87  &            0.11  &            49.1  &             0.4  &             226  &               8  &              16  &               r \\
           14.19  &            0.09  &            50.2  &             0.3  &             245  &               7  &              16  &               r \\
           14.36  &            0.49  &            50.8  &             1.7  &             234  &              12  &              16  &               a \\
           14.49  &            0.09  &            51.3  &             0.3  &             236  &               9  &              16  &               r \\
           14.91  &            0.14  &            52.7  &             0.5  &             251  &               6  &              16  &               r \\
           15.59  &            0.21  &            55.1  &             0.7  &             241  &              10  &              16  &               r \\
           16.30  &            0.18  &            57.7  &             0.6  &             237  &              10  &              16  &               r \\
           16.50  &            0.76  &            58.4  &             2.7  &             213  &              13  &              16  &               a \\
           16.69  &            0.08  &            59.1  &             0.3  &             248  &              10  &              16  &               r \\
           16.95  &            0.07  &            60.0  &             0.2  &             249  &               7  &              16  &               r \\
           17.18  &            0.06  &            60.8  &             0.2  &             239  &               8  &              16  &               r \\
           17.42  &            0.07  &            61.6  &             0.3  &             232  &               7  &              16  &               r \\
           17.63  &            0.06  &            62.4  &             0.2  &             237  &              11  &              16  &               r \\
           17.85  &            0.07  &            63.2  &             0.2  &             222  &               8  &              16  &               r \\
           18.06  &            0.05  &            63.9  &             0.2  &             226  &               8  &              16  &               r \\
           18.25  &            0.06  &            64.6  &             0.2  &             234  &              10  &              16  &               r \\
           18.45  &            0.06  &            65.3  &             0.2  &             229  &               9  &              16  &               r \\
           18.61  &            0.04  &            65.8  &             0.1  &             220  &              11  &              16  &               r \\
           18.77  &            0.06  &            66.4  &             0.2  &             230  &              12  &              16  &               r \\
           18.99  &            0.07  &            67.2  &             0.2  &             243  &              12  &              16  &               r \\
           19.22  &            0.10  &            68.0  &             0.4  &             256  &              11  &              16  &               r \\
           19.73  &            0.23  &            69.8  &             0.8  &             269  &              10  &              16  &               r \\
           20.94  &            0.67  &            74.1  &             2.4  &             274  &               9  &              14  &               r \\
           21.02  &            1.90  &            74.4  &             6.7  &             222  &              10  &              16  &               a \\
\footnotetext{(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.}
\label{rclabel_hcg2a}
%\end{tabular}
%\\(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.
\end{longtable}
}

\longtab{2}{
\begin{longtable}{cccccccc}
\caption{HCG 2c rotation curve}\\
%\begin{tabular}{cccccccc}
%\noalign{\medskip} \hline
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endhead
\hline
\endfoot
            0.07  &            0.06  &             0.3  &             0.2  &              32  &               4  &               2  &               r \\
            0.12  &            0.00  &             0.4  &             0.0  &               0  &              25  &               1  &               a \\
            0.23  &            0.02  &             0.8  &             0.1  &             -11  &              12  &               2  &               a \\
            0.23  &            0.02  &             0.8  &             0.1  &              36  &               3  &               2  &               r \\
            0.42  &            0.05  &             1.5  &             0.2  &              36  &              13  &               3  &               r \\
            0.42  &            0.05  &             1.5  &             0.2  &             -30  &               7  &               6  &               a \\
            0.61  &            0.00  &             2.2  &             0.0  &              30  &              25  &               1  &               r \\
            0.67  &            0.03  &             2.4  &             0.1  &               4  &              25  &               3  &               a \\
            0.78  &            0.05  &             2.8  &             0.2  &              25  &              10  &               5  &               a \\
            0.83  &            0.01  &             3.0  &             0.0  &              41  &               8  &               3  &               r \\
            0.91  &            0.01  &             3.3  &             0.0  &              41  &               9  &               2  &               a \\
            0.93  &            0.04  &             3.4  &             0.1  &              32  &              15  &               2  &               r \\
            1.16  &            0.04  &             4.2  &             0.1  &              60  &               8  &               4  &               a \\
            1.19  &            0.03  &             4.3  &             0.1  &              43  &              12  &               4  &               r \\
            1.29  &            0.03  &             4.7  &             0.1  &              39  &               4  &               3  &               a \\
            1.37  &            0.04  &             5.0  &             0.2  &              57  &               4  &               4  &               r \\
            1.48  &            0.07  &             5.4  &             0.2  &              79  &               8  &               4  &               r \\
            1.50  &            0.08  &             5.4  &             0.3  &              74  &               7  &               4  &               a \\
            1.69  &            0.05  &             6.1  &             0.2  &              68  &               6  &               8  &               a \\
            1.70  &            0.04  &             6.1  &             0.2  &              55  &              12  &               5  &               r \\
            1.85  &            0.04  &             6.7  &             0.1  &              55  &               4  &               6  &               a \\
            1.88  &            0.02  &             6.8  &             0.1  &              46  &               5  &               3  &               r \\
            2.01  &            0.10  &             7.3  &             0.4  &              55  &               5  &              18  &               a \\
            2.13  &            0.17  &             7.7  &             0.6  &              45  &               4  &              18  &               r \\
            2.33  &            0.10  &             8.4  &             0.3  &              67  &               4  &              18  &               a \\
            2.58  &            0.06  &             9.3  &             0.2  &              65  &               4  &              18  &               a \\
            2.63  &            0.11  &             9.5  &             0.4  &              56  &               3  &              18  &               r \\
            2.80  &            0.06  &            10.1  &             0.2  &              68  &               3  &              18  &               a \\
            2.97  &            0.05  &            10.7  &             0.2  &              65  &               5  &              18  &               a \\
            3.03  &            0.16  &            10.9  &             0.6  &              55  &               5  &              18  &               r \\
            3.13  &            0.05  &            11.3  &             0.2  &              75  &               3  &              18  &               a \\
            3.27  &            0.04  &            11.8  &             0.1  &              79  &               4  &              18  &               a \\
            3.42  &            0.05  &            12.4  &             0.2  &              72  &               4  &              18  &               a \\
            3.62  &            0.05  &            13.1  &             0.2  &              66  &               4  &              18  &               a \\
            3.77  &            0.06  &            13.6  &             0.2  &              70  &               5  &              18  &               a \\
            3.81  &            0.23  &            13.8  &             0.8  &              74  &               5  &              18  &               r \\
            4.00  &            0.07  &            14.4  &             0.2  &              71  &               4  &              18  &               a \\
            4.19  &            0.05  &            15.2  &             0.2  &              76  &               4  &              18  &               a \\
            4.39  &            0.07  &            15.9  &             0.2  &              74  &               3  &              18  &               a \\
            4.42  &            0.16  &            15.9  &             0.6  &              75  &               5  &              18  &               r \\
            4.71  &            0.11  &            17.0  &             0.4  &              83  &               3  &              18  &               a \\
            5.10  &            0.13  &            18.4  &             0.5  &              81  &               5  &              18  &               a \\
            5.11  &            0.20  &            18.5  &             0.7  &              74  &               3  &              18  &               r \\
            5.48  &            0.10  &            19.8  &             0.4  &              79  &               4  &              18  &               a \\
            5.74  &            0.06  &            20.7  &             0.2  &              84  &               5  &              18  &               a \\
            5.84  &            0.21  &            21.1  &             0.7  &              80  &               4  &              18  &               r \\
            6.00  &            0.12  &            21.7  &             0.4  &              83  &               5  &              18  &               a \\
            6.31  &            0.08  &            22.8  &             0.3  &              92  &               5  &              18  &               a \\
            6.49  &            0.18  &            23.4  &             0.7  &              95  &               5  &              18  &               r \\
            6.58  &            0.07  &            23.8  &             0.3  &              98  &               5  &              18  &               a \\
            6.79  &            0.05  &            24.5  &             0.2  &              87  &               4  &              18  &               a \\
            6.97  &            0.04  &            25.2  &             0.2  &             100  &               4  &              18  &               a \\
            7.14  &            0.07  &            25.8  &             0.2  &             102  &               3  &              18  &               a \\
            7.19  &            0.24  &            26.0  &             0.9  &              85  &               6  &              18  &               r \\
            7.37  &            0.06  &            26.6  &             0.2  &             108  &               3  &              18  &               a \\
            7.52  &            0.06  &            27.2  &             0.2  &             104  &               3  &              18  &               a \\
            7.72  &            0.05  &            27.9  &             0.2  &             109  &               3  &              18  &               a \\
            7.87  &            0.06  &            28.4  &             0.2  &             116  &               2  &              18  &               a \\
            8.00  &            0.22  &            28.9  &             0.8  &              90  &               7  &              18  &               r \\
            8.07  &            0.05  &            29.2  &             0.2  &             113  &               4  &              18  &               a \\
            8.37  &            0.15  &            30.2  &             0.5  &             115  &               5  &              18  &               a \\
            8.72  &            0.23  &            31.5  &             0.8  &             106  &               3  &              18  &               r \\
            9.03  &            0.25  &            32.6  &             0.9  &             121  &               6  &              18  &               a \\
            9.63  &            0.36  &            34.8  &             1.3  &             100  &               5  &              18  &               r \\
           10.46  &            0.92  &            37.8  &             3.3  &             131  &               7  &              17  &               a \\
           11.16  &            0.55  &            40.3  &             2.0  &             130  &               9  &              14  &               r \\
\footnotetext{(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.}
\label{rclabel_hcg2c}
%\end{tabular}
%\\(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.
\end{longtable}
}

\longtab{3}{
\begin{longtable}{cccccccc}
\caption{HCG 7a rotation curve}\\
%\begin{tabular}{cccccccc}
%\noalign{\medskip} \hline
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endhead
\hline
\endfoot
            0.00  &            0.00  &             0.0  &             0.0  &             -12  &              53  &               1  &               a \\
            0.29  &            0.04  &             1.1  &             0.1  &             115  &               5  &               3  &               a \\
            0.30  &            0.03  &             1.1  &             0.1  &             161  &              14  &               4  &               r \\
            0.42  &            0.05  &             1.6  &             0.2  &             191  &              17  &               5  &               r \\
            0.44  &            0.04  &             1.6  &             0.1  &             159  &               6  &               4  &               a \\
            0.58  &            0.05  &             2.2  &             0.2  &             249  &              14  &              10  &               r \\
            0.58  &            0.05  &             2.2  &             0.2  &             203  &               5  &              10  &               a \\
            0.76  &            0.05  &             2.8  &             0.2  &             245  &               9  &               9  &               r \\
            0.77  &            0.05  &             2.9  &             0.2  &             255  &               4  &              14  &               a \\
            0.94  &            0.04  &             3.5  &             0.2  &             262  &              14  &               3  &               r \\
            0.94  &            0.05  &             3.5  &             0.2  &             288  &               2  &               6  &               a \\
            1.01  &            0.00  &             3.8  &             0.0  &             222  &              53  &               1  &               r \\
            1.05  &            0.03  &             3.9  &             0.1  &             305  &               8  &               6  &               a \\
            1.22  &            0.02  &             4.5  &             0.1  &             291  &              13  &               2  &               a \\
            1.24  &            0.00  &             4.6  &             0.0  &             282  &              53  &               1  &               r \\
            1.41  &            0.04  &             5.2  &             0.1  &             260  &               7  &               3  &               a \\
            1.47  &            0.05  &             5.4  &             0.2  &             244  &              37  &               3  &               r \\
            1.59  &            0.04  &             5.9  &             0.2  &             238  &              29  &               4  &               a \\
            1.72  &            0.04  &             6.4  &             0.1  &             285  &               7  &               2  &               a \\
            1.83  &            0.01  &             6.8  &             0.0  &             233  &              17  &               3  &               r \\
            1.91  &            0.04  &             7.1  &             0.2  &             178  &              11  &               3  &               r \\
            1.92  &            0.03  &             7.1  &             0.1  &             227  &              12  &               3  &               a \\
            2.07  &            0.02  &             7.7  &             0.1  &             254  &              53  &               2  &               a \\
            2.16  &            0.02  &             8.0  &             0.1  &             195  &               0  &               2  &               r \\
            2.25  &            0.02  &             8.3  &             0.1  &             229  &              17  &               3  &               r \\
            2.28  &            0.03  &             8.4  &             0.1  &             210  &               5  &               2  &               a \\
            2.41  &            0.02  &             8.9  &             0.1  &             234  &              23  &               4  &               r \\
            2.45  &            0.03  &             9.1  &             0.1  &             162  &               2  &               2  &               a \\
            2.61  &            0.03  &             9.7  &             0.1  &             214  &              12  &               6  &               r \\
            2.63  &            0.01  &             9.7  &             0.1  &             177  &              10  &               4  &               a \\
            2.76  &            0.03  &            10.2  &             0.1  &             192  &              10  &               3  &               a \\
            2.82  &            0.00  &            10.4  &             0.0  &             196  &              53  &               1  &               r \\
            2.92  &            0.03  &            10.8  &             0.1  &             236  &              24  &               3  &               r \\
            2.94  &            0.05  &            10.9  &             0.2  &             177  &              20  &               5  &               a \\
            3.15  &            0.05  &            11.7  &             0.2  &             186  &               6  &               8  &               a \\
            3.17  &            0.02  &            11.7  &             0.1  &             178  &              12  &               3  &               r \\
            3.31  &            0.13  &            12.3  &             0.5  &             191  &               3  &              22  &               a \\
            3.52  &            0.27  &            13.0  &             1.0  &             197  &               6  &              22  &               r \\
            3.83  &            0.18  &            14.2  &             0.7  &             198  &               6  &              22  &               a \\
            4.35  &            0.20  &            16.1  &             0.7  &             216  &               7  &              22  &               r \\
            4.36  &            0.14  &            16.1  &             0.5  &             202  &               5  &              22  &               a \\
            4.78  &            0.13  &            17.7  &             0.5  &             215  &               4  &              22  &               a \\
            4.91  &            0.12  &            18.2  &             0.4  &             204  &               4  &              22  &               r \\
            5.13  &            0.08  &            19.0  &             0.3  &             223  &               5  &              22  &               a \\
            5.19  &            0.06  &            19.2  &             0.2  &             202  &               4  &              22  &               r \\
            5.36  &            0.06  &            19.8  &             0.2  &             217  &               6  &              22  &               a \\
            5.41  &            0.07  &            20.0  &             0.2  &             203  &               4  &              22  &               r \\
            5.59  &            0.06  &            20.7  &             0.2  &             229  &               3  &              22  &               a \\
            5.60  &            0.05  &            20.7  &             0.2  &             215  &               6  &              22  &               r \\
            5.79  &            0.06  &            21.4  &             0.2  &             206  &               3  &              22  &               r \\
            5.81  &            0.07  &            21.5  &             0.2  &             223  &               5  &              22  &               a \\
            5.96  &            0.05  &            22.1  &             0.2  &             208  &               3  &              22  &               r \\
            6.03  &            0.07  &            22.3  &             0.3  &             221  &               4  &              22  &               a \\
            6.14  &            0.05  &            22.8  &             0.2  &             219  &               5  &              22  &               r \\
            6.26  &            0.07  &            23.2  &             0.3  &             229  &               5  &              22  &               a \\
            6.38  &            0.07  &            23.6  &             0.2  &             218  &               4  &              22  &               r \\
            6.47  &            0.06  &            24.0  &             0.2  &             230  &               6  &              22  &               a \\
            6.61  &            0.08  &            24.5  &             0.3  &             229  &               5  &              22  &               r \\
            6.66  &            0.05  &            24.6  &             0.2  &             229  &               4  &              22  &               a \\
            6.83  &            0.07  &            25.3  &             0.2  &             227  &               4  &              22  &               a \\
            6.94  &            0.12  &            25.7  &             0.4  &             219  &               4  &              22  &               r \\
            7.07  &            0.06  &            26.2  &             0.2  &             234  &               6  &              22  &               a \\
            7.27  &            0.08  &            26.9  &             0.3  &             223  &               4  &              22  &               r \\
            7.30  &            0.06  &            27.0  &             0.2  &             236  &               7  &              22  &               a \\
            7.53  &            0.08  &            27.9  &             0.3  &             233  &               5  &              22  &               r \\
            7.54  &            0.08  &            27.9  &             0.3  &             236  &               6  &              22  &               a \\
            7.79  &            0.07  &            28.9  &             0.3  &             240  &               6  &              22  &               a \\
            7.87  &            0.11  &            29.1  &             0.4  &             246  &               4  &              22  &               r \\
            8.07  &            0.10  &            29.9  &             0.4  &             236  &               8  &              22  &               a \\
            8.35  &            0.15  &            30.9  &             0.5  &             247  &               5  &              22  &               r \\
            8.49  &            0.13  &            31.4  &             0.5  &             236  &               9  &              22  &               a \\
            8.94  &            0.20  &            33.1  &             0.7  &             236  &               8  &              22  &               r \\
            8.97  &            0.17  &            33.2  &             0.6  &             219  &               7  &              22  &               a \\
            9.74  &            0.25  &            36.1  &             0.9  &             251  &               7  &              22  &               r \\
            9.88  &            0.44  &            36.6  &             1.6  &             237  &               8  &              22  &               a \\
           10.50  &            0.19  &            38.9  &             0.7  &             205  &               7  &              22  &               r \\
           11.24  &            0.26  &            41.6  &             1.0  &             203  &              11  &              22  &               r \\
           12.04  &            1.01  &            44.6  &             3.7  &             202  &              14  &              13  &               a \\
           12.70  &            1.39  &            47.0  &             5.2  &             237  &              12  &              22  &               r \\
\footnotetext{(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.}
\label{rclabel_hcg7a}
%\end{tabular}
%\\(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.
\end{longtable}
}

\longtab{4}{
\begin{longtable}{cccccccc}
\caption{HCG 68c rotation curve}\\
%\begin{tabular}{cccccccc}
%\noalign{\medskip} \hline
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline
r   &  $\sigma_r$   &             r   &    $\sigma_r$   &          v   & $\sigma_v$   &            N  &              side \\
(kpc) & (kpc) &(\arcsec) &(\arcsec) & (km/s)& (km/s) & bins\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
\hline
\endhead
\hline
\endfoot
            0.90  &            0.00  &             5.5  &             0.0  &             235  &              20  &               1  &               a \\
            1.28  &            0.00  &             7.8  &             0.0  &             156  &              20  &               1  &               a \\
            1.57  &            0.00  &             9.5  &             0.0  &             192  &               2  &               2  &               r \\
            1.58  &            0.00  &             9.6  &             0.0  &             215  &              20  &               1  &               a \\
            1.68  &            0.00  &            10.2  &             0.0  &             162  &              20  &               1  &               r \\
            1.77  &            0.02  &            10.7  &             0.1  &             203  &              11  &               2  &               r \\
            1.97  &            0.00  &            12.0  &             0.0  &             206  &              19  &               2  &               a \\
            2.08  &            0.01  &            12.6  &             0.1  &             223  &              20  &               3  &               r \\
            2.17  &            0.04  &            13.2  &             0.2  &             234  &               6  &               2  &               a \\
            2.19  &            0.00  &            13.3  &             0.0  &             274  &              20  &               1  &               r \\
            2.26  &            0.03  &            13.7  &             0.2  &             190  &               4  &               4  &               r \\
            2.28  &            0.00  &            13.8  &             0.0  &             191  &              20  &               1  &               a \\
            2.40  &            0.00  &            14.6  &             0.0  &             207  &              13  &               2  &               r \\
            2.41  &            0.04  &            14.6  &             0.3  &             193  &              19  &               2  &               a \\
            2.50  &            0.02  &            15.2  &             0.1  &             218  &              11  &               4  &               r \\
            2.54  &            0.02  &            15.4  &             0.1  &             249  &               4  &               2  &               a \\
            2.69  &            0.06  &            16.3  &             0.4  &             222  &               5  &              19  &               r \\
            2.87  &            0.06  &            17.4  &             0.4  &             223  &               3  &              19  &               r \\
            2.93  &            0.15  &            17.8  &             0.9  &             210  &               7  &              19  &               a \\
            3.04  &            0.04  &            18.5  &             0.3  &             217  &               4  &              19  &               r \\
            3.22  &            0.06  &            19.6  &             0.3  &             216  &               6  &              19  &               a \\
            3.23  &            0.05  &            19.6  &             0.3  &             223  &               3  &              19  &               r \\
            3.36  &            0.03  &            20.4  &             0.2  &             213  &               5  &              19  &               a \\
            3.39  &            0.04  &            20.6  &             0.2  &             222  &               4  &              19  &               r \\
            3.48  &            0.04  &            21.1  &             0.2  &             207  &               4  &              19  &               a \\
            3.52  &            0.03  &            21.4  &             0.2  &             224  &               4  &              19  &               r \\
            3.60  &            0.03  &            21.8  &             0.2  &             217  &               5  &              19  &               a \\
            3.64  &            0.03  &            22.1  &             0.2  &             234  &               3  &              19  &               r \\
            3.70  &            0.03  &            22.4  &             0.2  &             214  &               6  &              19  &               a \\
            3.74  &            0.03  &            22.7  &             0.2  &             226  &               5  &              19  &               r \\
            3.80  &            0.02  &            23.1  &             0.1  &             217  &               3  &              19  &               a \\
            3.85  &            0.03  &            23.3  &             0.2  &             225  &               4  &              19  &               r \\
            3.88  &            0.03  &            23.5  &             0.2  &             215  &               5  &              19  &               a \\
            3.96  &            0.03  &            24.0  &             0.2  &             223  &               4  &              19  &               r \\
            3.98  &            0.03  &            24.2  &             0.2  &             211  &               5  &              19  &               a \\
            4.06  &            0.03  &            24.7  &             0.2  &             233  &               5  &              19  &               r \\
            4.10  &            0.04  &            24.9  &             0.2  &             214  &               4  &              19  &               a \\
            4.17  &            0.03  &            25.3  &             0.2  &             225  &               4  &              19  &               r \\
            4.19  &            0.03  &            25.4  &             0.2  &             216  &               5  &              19  &               a \\
            4.26  &            0.02  &            25.8  &             0.1  &             229  &               5  &              19  &               r \\
            4.27  &            0.02  &            25.9  &             0.1  &             214  &               5  &              19  &               a \\
            4.35  &            0.02  &            26.4  &             0.2  &             220  &               4  &              19  &               a \\
            4.37  &            0.04  &            26.5  &             0.3  &             224  &               2  &              19  &               r \\
            4.42  &            0.02  &            26.8  &             0.1  &             220  &               4  &              19  &               a \\
            4.48  &            0.02  &            27.2  &             0.1  &             217  &               3  &              19  &               a \\
            4.51  &            0.03  &            27.4  &             0.2  &             231  &               4  &              19  &               r \\
            4.55  &            0.01  &            27.6  &             0.1  &             222  &               2  &              19  &               a \\
            4.60  &            0.03  &            27.9  &             0.2  &             229  &               3  &              19  &               r \\
            4.61  &            0.02  &            27.9  &             0.1  &             219  &               3  &              19  &               a \\
            4.69  &            0.02  &            28.4  &             0.1  &             224  &               4  &              19  &               r \\
            4.69  &            0.02  &            28.5  &             0.1  &             219  &               4  &              19  &               a \\
            4.75  &            0.02  &            28.8  &             0.1  &             225  &               4  &              19  &               r \\
            4.76  &            0.02  &            28.9  &             0.1  &             223  &               3  &              19  &               a \\
            4.83  &            0.03  &            29.3  &             0.2  &             215  &               4  &              19  &               a \\
            4.85  &            0.03  &            29.4  &             0.2  &             222  &               3  &              19  &               r \\
            4.89  &            0.02  &            29.7  &             0.1  &             223  &               4  &              19  &               a \\
            4.94  &            0.04  &            30.0  &             0.2  &             221  &               4  &              19  &               r \\
            4.95  &            0.02  &            30.0  &             0.1  &             228  &               3  &              19  &               a \\
            5.02  &            0.02  &            30.5  &             0.1  &             230  &               4  &              19  &               r \\
            5.02  &            0.02  &            30.5  &             0.1  &             211  &               2  &              19  &               a \\
            5.08  &            0.02  &            30.8  &             0.1  &             223  &               3  &              19  &               a \\
            5.09  &            0.03  &            30.9  &             0.2  &             223  &               3  &              19  &               r \\
            5.16  &            0.02  &            31.3  &             0.1  &             218  &               3  &              19  &               a \\
            5.19  &            0.02  &            31.5  &             0.1  &             226  &               3  &              19  &               r \\
            5.23  &            0.02  &            31.7  &             0.1  &             218  &               3  &              19  &               a \\
            5.26  &            0.02  &            31.9  &             0.1  &             226  &               4  &              19  &               r \\
            5.30  &            0.02  &            32.2  &             0.1  &             221  &               2  &              19  &               a \\
            5.33  &            0.02  &            32.4  &             0.1  &             226  &               3  &              19  &               r \\
            5.36  &            0.02  &            32.5  &             0.1  &             225  &               2  &              19  &               a \\
            5.40  &            0.02  &            32.7  &             0.1  &             225  &               3  &              19  &               r \\
            5.43  &            0.03  &            32.9  &             0.2  &             228  &               3  &              19  &               a \\
            5.48  &            0.02  &            33.2  &             0.1  &             225  &               3  &              19  &               r \\
            5.49  &            0.01  &            33.3  &             0.1  &             223  &               2  &              19  &               a \\
            5.54  &            0.02  &            33.6  &             0.1  &             221  &               3  &              19  &               r \\
            5.57  &            0.03  &            33.8  &             0.2  &             230  &               3  &              19  &               a \\
            5.61  &            0.02  &            34.0  &             0.1  &             222  &               3  &              19  &               r \\
            5.64  &            0.02  &            34.2  &             0.1  &             217  &               2  &              19  &               a \\
            5.68  &            0.02  &            34.4  &             0.1  &             219  &               2  &              19  &               r \\
            5.71  &            0.02  &            34.6  &             0.1  &             226  &               2  &              19  &               a \\
            5.74  &            0.02  &            34.8  &             0.1  &             218  &               2  &              19  &               r \\
            5.78  &            0.02  &            35.1  &             0.1  &             225  &               3  &              19  &               a \\
            5.80  &            0.02  &            35.2  &             0.1  &             223  &               3  &              19  &               r \\
            5.85  &            0.02  &            35.5  &             0.1  &             224  &               3  &              19  &               a \\
            5.85  &            0.02  &            35.5  &             0.1  &             224  &               3  &              19  &               r \\
            5.91  &            0.01  &            35.9  &             0.1  &             224  &               2  &              19  &               a \\
            5.92  &            0.01  &            35.9  &             0.1  &             219  &               2  &              19  &               r \\
            5.96  &            0.02  &            36.2  &             0.1  &             225  &               3  &              19  &               a \\
            5.99  &            0.02  &            36.3  &             0.1  &             223  &               1  &              19  &               r \\
            6.03  &            0.02  &            36.6  &             0.2  &             226  &               2  &              19  &               a \\
            6.05  &            0.02  &            36.7  &             0.1  &             217  &               2  &              19  &               r \\
            6.11  &            0.02  &            37.0  &             0.1  &             227  &               2  &              19  &               a \\
            6.11  &            0.02  &            37.1  &             0.1  &             219  &               3  &              19  &               r \\
            6.18  &            0.02  &            37.5  &             0.1  &             233  &               3  &              19  &               a \\
            6.18  &            0.02  &            37.5  &             0.2  &             214  &               3  &              19  &               r \\
            6.24  &            0.01  &            37.8  &             0.1  &             220  &               3  &              19  &               r \\
            6.25  &            0.02  &            37.9  &             0.1  &             230  &               3  &              19  &               a \\
            6.30  &            0.02  &            38.2  &             0.1  &             218  &               2  &              19  &               r \\
            6.31  &            0.02  &            38.3  &             0.1  &             229  &               3  &              19  &               a \\
            6.37  &            0.02  &            38.6  &             0.1  &             218  &               3  &              19  &               r \\
            6.39  &            0.02  &            38.8  &             0.1  &             230  &               3  &              19  &               a \\
            6.44  &            0.02  &            39.0  &             0.1  &             223  &               4  &              19  &               r \\
            6.45  &            0.02  &            39.2  &             0.1  &             232  &               2  &              19  &               a \\
            6.51  &            0.02  &            39.5  &             0.1  &             225  &               3  &              19  &               r \\
            6.54  &            0.02  &            39.7  &             0.1  &             234  &               3  &              19  &               a \\
            6.59  &            0.02  &            40.0  &             0.1  &             227  &               3  &              19  &               r \\
            6.63  &            0.03  &            40.2  &             0.2  &             239  &               3  &              19  &               a \\
            6.68  &            0.03  &            40.5  &             0.2  &             231  &               3  &              19  &               r \\
            6.73  &            0.03  &            40.8  &             0.2  &             245  &               2  &              19  &               a \\
            6.78  &            0.04  &            41.1  &             0.2  &             234  &               6  &              19  &               r \\
            6.83  &            0.03  &            41.5  &             0.2  &             242  &               3  &              19  &               a \\
            6.89  &            0.02  &            41.8  &             0.1  &             224  &               4  &              19  &               r \\
            6.94  &            0.03  &            42.1  &             0.2  &             234  &               5  &              19  &               a \\
            6.97  &            0.03  &            42.3  &             0.2  &             230  &               4  &              19  &               r \\
            7.04  &            0.03  &            42.7  &             0.2  &             245  &               2  &              19  &               a \\
            7.09  &            0.04  &            43.0  &             0.3  &             225  &               5  &              19  &               r \\
            7.16  &            0.03  &            43.4  &             0.2  &             241  &               2  &              19  &               a \\
            7.19  &            0.02  &            43.6  &             0.1  &             230  &               5  &              19  &               r \\
            7.27  &            0.03  &            44.1  &             0.2  &             236  &               4  &              19  &               a \\
            7.28  &            0.03  &            44.2  &             0.2  &             229  &               3  &              19  &               r \\
            7.37  &            0.03  &            44.7  &             0.2  &             243  &               3  &              19  &               a \\
            7.38  &            0.03  &            44.8  &             0.2  &             217  &               3  &              19  &               r \\
            7.46  &            0.03  &            45.3  &             0.2  &             239  &               4  &              19  &               a \\
            7.47  &            0.02  &            45.3  &             0.1  &             226  &               3  &              19  &               r \\
            7.56  &            0.03  &            45.9  &             0.2  &             228  &               4  &              19  &               r \\
            7.57  &            0.03  &            45.9  &             0.2  &             241  &               4  &              19  &               a \\
            7.68  &            0.04  &            46.6  &             0.2  &             237  &               4  &              19  &               a \\
            7.68  &            0.04  &            46.6  &             0.3  &             223  &               3  &              19  &               r \\
            7.79  &            0.03  &            47.3  &             0.2  &             227  &               3  &              19  &               r \\
            7.80  &            0.03  &            47.3  &             0.2  &             231  &               4  &              19  &               a \\
            7.89  &            0.02  &            47.9  &             0.1  &             226  &               4  &              19  &               r \\
            7.89  &            0.03  &            47.9  &             0.2  &             230  &               3  &              19  &               a \\
            7.99  &            0.02  &            48.5  &             0.1  &             233  &               4  &              19  &               a \\
            7.99  &            0.04  &            48.5  &             0.3  &             225  &               3  &              19  &               r \\
            8.07  &            0.02  &            49.0  &             0.1  &             228  &               3  &              19  &               a \\
            8.13  &            0.04  &            49.3  &             0.2  &             233  &               3  &              19  &               r \\
            8.15  &            0.02  &            49.4  &             0.1  &             235  &               3  &              19  &               a \\
            8.22  &            0.02  &            49.9  &             0.1  &             227  &               5  &              19  &               a \\
            8.26  &            0.04  &            50.1  &             0.2  &             220  &               4  &              19  &               r \\
            8.30  &            0.03  &            50.4  &             0.2  &             229  &               2  &              19  &               a \\
            8.38  &            0.02  &            50.9  &             0.1  &             229  &               5  &              19  &               a \\
            8.38  &            0.04  &            50.9  &             0.2  &             220  &               4  &              19  &               r \\
            8.46  &            0.03  &            51.3  &             0.2  &             230  &               3  &              19  &               a \\
            8.52  &            0.03  &            51.7  &             0.2  &             227  &               3  &              19  &               r \\
            8.55  &            0.02  &            51.9  &             0.1  &             225  &               5  &              19  &               a \\
            8.62  &            0.02  &            52.3  &             0.1  &             235  &               3  &              19  &               a \\
            8.65  &            0.04  &            52.5  &             0.3  &             220  &               3  &              19  &               r \\
            8.71  &            0.02  &            52.8  &             0.2  &             234  &               4  &              19  &               a \\
            8.78  &            0.03  &            53.3  &             0.2  &             231  &               5  &              19  &               a \\
            8.84  &            0.06  &            53.6  &             0.4  &             226  &               2  &              19  &               r \\
            8.89  &            0.03  &            53.9  &             0.2  &             229  &               5  &              19  &               a \\
            8.99  &            0.03  &            54.5  &             0.2  &             224  &               4  &              19  &               r \\
            9.00  &            0.03  &            54.6  &             0.2  &             238  &               5  &              19  &               a \\
            9.10  &            0.03  &            55.2  &             0.2  &             231  &               5  &              19  &               a \\
            9.18  &            0.06  &            55.7  &             0.4  &             226  &               5  &              19  &               r \\
            9.21  &            0.03  &            55.8  &             0.2  &             244  &               5  &              19  &               a \\
            9.28  &            0.02  &            56.3  &             0.1  &             229  &               7  &              19  &               a \\
            9.39  &            0.07  &            56.9  &             0.4  &             227  &               3  &              19  &               r \\
            9.39  &            0.04  &            57.0  &             0.2  &             234  &               6  &              19  &               a \\
            9.52  &            0.04  &            57.7  &             0.2  &             243  &               3  &              19  &               a \\
            9.60  &            0.07  &            58.2  &             0.4  &             230  &               4  &              19  &               r \\
            9.64  &            0.03  &            58.5  &             0.2  &             241  &               5  &              19  &               a \\
            9.78  &            0.04  &            59.4  &             0.2  &             244  &               3  &              19  &               a \\
            9.82  &            0.09  &            59.5  &             0.5  &             229  &               7  &              19  &               r \\
           10.01  &            0.09  &            60.7  &             0.5  &             245  &               2  &              19  &               a \\
           10.09  &            0.07  &            61.2  &             0.4  &             233  &               4  &              19  &               r \\
           10.28  &            0.07  &            62.3  &             0.5  &             249  &               4  &              19  &               a \\
           10.28  &            0.05  &            62.4  &             0.3  &             241  &               4  &              19  &               r \\
           10.49  &            0.08  &            63.6  &             0.5  &             234  &               4  &              19  &               r \\
           10.56  &            0.07  &            64.1  &             0.4  &             238  &               4  &              19  &               a \\
           10.76  &            0.04  &            65.3  &             0.3  &             225  &               5  &              19  &               a \\
           10.79  &            0.10  &            65.5  &             0.6  &             242  &               3  &              19  &               r \\
           10.96  &            0.05  &            66.5  &             0.3  &             234  &               4  &              19  &               a \\
           11.16  &            0.08  &            67.7  &             0.5  &             236  &               5  &              19  &               r \\
           11.17  &            0.08  &            67.8  &             0.5  &             241  &               5  &              19  &               a \\
           11.36  &            0.07  &            68.9  &             0.4  &             242  &               4  &              19  &               r \\
           11.47  &            0.10  &            69.6  &             0.6  &             221  &               4  &              19  &               a \\
           11.57  &            0.05  &            70.2  &             0.3  &             245  &               5  &              19  &               r \\
           11.72  &            0.05  &            71.1  &             0.3  &             245  &               6  &              19  &               r \\
           11.81  &            0.09  &            71.6  &             0.5  &             226  &               5  &              19  &               a \\
           12.00  &            0.08  &            72.8  &             0.5  &             224  &               5  &              19  &               a \\
           12.01  &            0.14  &            72.8  &             0.9  &             233  &               6  &              19  &               r \\
           12.20  &            0.04  &            74.0  &             0.3  &             224  &               5  &              19  &               a \\
           12.32  &            0.04  &            74.7  &             0.2  &             225  &               5  &              19  &               a \\
           12.47  &            0.03  &            75.7  &             0.2  &             227  &               3  &              19  &               a \\
           12.52  &            0.11  &            76.0  &             0.6  &             239  &               6  &              19  &               r \\
           12.61  &            0.05  &            76.5  &             0.3  &             246  &               3  &              19  &               a \\
           12.78  &            0.04  &            77.5  &             0.2  &             237  &               3  &              19  &               a \\
           12.92  &            0.06  &            78.4  &             0.4  &             244  &               2  &              19  &               a \\
           13.02  &            0.17  &            79.0  &             1.0  &             242  &               6  &              19  &               r \\
           13.08  &            0.03  &            79.3  &             0.2  &             243  &               3  &              19  &               a \\
           13.21  &            0.06  &            80.2  &             0.4  &             239  &               3  &              19  &               a \\
           13.43  &            0.07  &            81.5  &             0.4  &             245  &               3  &              19  &               a \\
           13.66  &            0.09  &            82.9  &             0.5  &             250  &               2  &              19  &               a \\
           13.95  &            0.08  &            84.6  &             0.5  &             242  &               4  &              19  &               a \\
           13.99  &            0.38  &            84.9  &             2.3  &             228  &               7  &              19  &               r \\
           14.23  &            0.09  &            86.3  &             0.6  &             244  &               4  &              19  &               a \\
           14.58  &            0.11  &            88.5  &             0.7  &             249  &               5  &              19  &               a \\
           14.84  &            0.13  &            90.0  &             0.8  &             232  &               7  &              19  &               r \\
           15.05  &            0.14  &            91.3  &             0.8  &             237  &               5  &              19  &               a \\
           15.42  &            0.12  &            93.5  &             0.7  &             226  &               2  &              19  &               a \\
           15.59  &            0.18  &            94.6  &             1.1  &             241  &               6  &              19  &               r \\
           15.70  &            0.07  &            95.3  &             0.4  &             227  &               3  &              19  &               a \\
           16.01  &            0.09  &            97.2  &             0.5  &             245  &               3  &              19  &               a \\
           16.34  &            0.30  &            99.2  &             1.9  &             244  &               7  &              19  &               r \\
           16.45  &            0.21  &            99.8  &             1.3  &             246  &               4  &              19  &               a \\
           17.43  &            0.36  &           105.8  &             2.2  &             243  &               6  &              19  &               r \\
           17.47  &            0.29  &           106.0  &             1.7  &             249  &               4  &              19  &               a \\
           18.10  &            0.13  &           109.8  &             0.8  &             228  &               3  &              19  &               a \\
           18.44  &            0.08  &           111.9  &             0.5  &             229  &               3  &              19  &               a \\
           18.92  &            0.24  &           114.8  &             1.5  &             239  &               3  &              17  &               a \\
\footnotetext{(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.}
\label{rclabel_hcg68c}
%\end{tabular}
%\\(1), (3) Galactic radius. (2), (4) Dispersion around the galactic radius. (5) Rotation velocity. (6) Dispersion on the rotation velocity. (7) Number of velocity bins. (8) Receding -- r -- or approaching -- a -- side.
\end{longtable}
